Symmetry-Aware GFlowNets

Generative Flow Networks (GFlowNets) offer a powerful framework for sampling graphs in proportion to their rewards. However, existing approaches suffer from systematic biases due to inaccuracies in state transition probability computations. These biases, rooted in the inherent symmetries of graphs, impact both atom-based and fragment-based generation schemes. To address this challenge, we introduce Symmetry-Aware GFlowNets (SA-GFN), a method that incorporates symmetry corrections into the learning process through reward scaling. By integrating bias correction directly into the reward structure, SA-GFN eliminates the need for explicit state transition computations. Empirical results show that SA-GFN enables unbiased sampling while enhancing diversity and consistently generating high-reward graphs that closely match the target distribution.

==> figs/GNN-failure.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw, minimum size=4mm, inner sep=0pt, font=\small}
]
    % Define the radius of the cycle
    \def\radius{0.8}

    % Define angles for the nodes in the cycle (in radians)
    \def\angle{360/6}
    
   % Coordinates for the nodes in the cycle
    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \coordinate (n\i) at ({1.2 + \radius * cos(\angle*\i)}, {\radius * sin(\angle*\i)});
    }

    % Draw the cycle C_6
    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \node[roundnode] (n\i) at (n\i) {$\i$};
    }

    % Draw the edges for C_5
    \draw (n1) -- (n2);
    \draw (n2) -- (n3);
    \draw (n3) -- (n4);
    \draw (n4) -- (n5);
    \draw (n5) -- (n6);
    \draw (n6) -- (n1);
    \draw (n3) -- (n6);

    % % Add an additional node
    % \node[roundnode] (v) at ({-0.8 + \radius*2.17557}, 0) [dashed] {$6$};
    % \node[roundnode] (tail) at ({1.2 + \radius*2.17557}, 0) {$2$};
    % \draw (n5) -- (tail);
    % \node[roundnode] (tail2) at ({1.2+\radius*1.17557+\radius*2.17557}, 0) {$1$};
    % \draw (tail2) -- (tail);
    % \node at (0, -\radius - 0.5) {$G_1'$};
\end{tikzpicture}

==> figs/counter-example.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw, minimum size=4mm, inner sep=0pt, font=\small}
]

    \def\ACenterX{1.2}
    % Define the radius of the cycle
    \def\radius{1.0}

    % Define angles for the nodes in the cycle (in radians)
    \def\angle{360/6}
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Draw the cycle C_6
    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \node[roundnode] (n\i) at ({\ACenterX + \radius * cos(\angle*\i)}, {\radius * sin(\angle*\i)}) {\i};
    }
    
    % Draw the edges for C_6
    \draw (n1) -- (n6);
    \draw (n1) -- (n5);
    \draw (n2) -- (n4);
    \draw (n2) -- (n5);
    \draw (n2) -- (n6);
    \draw (n3) -- (n5);
    \draw (n5) -- (n6);

    \node (nv) at ({0.3 + \ACenterX + \radius * cos(\angle*6)}, {\radius * sin(\angle*6)}) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \node[roundnode] (a\i) at ({5 + \ACenterX + \radius * cos(\angle*\i)}, {\radius * sin(\angle*\i) + 1.2}) {\i};
    }

    % Draw the edges for C_6
    \draw (a1) -- (a6);
    \draw (a1) -- (a5);
    \draw (a2) -- (a3);
    \draw (a2) -- (a4);
    \draw (a2) -- (a5);
    \draw (a2) -- (a6);
    \draw (a3) -- (a5);
    \draw (a5) -- (a6);

    \node (av) at ({4.5 + \ACenterX + \radius * cos(\angle*3)}, {\radius * sin(\angle*3) + 1.2}) {};

    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \foreach \i in {1, 2, 3, 4, 5, 6} {
        \node[roundnode] (b\i) at ({5 + \ACenterX + \radius * cos(\angle*\i)}, {\radius * sin(\angle*\i) - 1.2}) {\i};
    }

    % Draw the edges for C_6
    \draw (b1) -- (b6);
    \draw (b1) -- (b5);
    \draw (b2) -- (b4);
    \draw (b2) -- (b5);
    \draw (b2) -- (b6);
    \draw (b3) -- (b5);
    \draw (b4) -- (b6);
    \draw (b5) -- (b6);

    \node (bv) at ({4.5 + \ACenterX + \radius * cos(\angle*3)}, {\radius * sin(\angle*3) - 1.2}) {};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node at ({3 + \ACenterX + \radius * cos(\angle*3)}, {\radius * sin(\angle*3) + 1.8}) {$\texttt{AddEdge}(2, 3)$};
    \node at ({3 + \ACenterX + \radius * cos(\angle*3)}, {\radius * sin(\angle*3) - 1.8}) {$\texttt{AddEdge}(4, 6)$};

    \draw[->, thick] (nv) to[out=20, in=180, looseness=0.8] (av);
    \draw[->, thick] (nv) to[out=-20, in=180, looseness=0.8] (bv);
    
\end{tikzpicture}

==> figs/fragment-example.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw, minimum size=3mm, inner sep=0pt}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% G1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draw the cycle C_5
\node[roundnode, fill=red!30] (g1n1) at (0, 0.5) {};
\node[font=\small] at (0, 1.6) {$|\Aut(G)| = 1$};
\node at (0, -0.8) {$G$};
\node (g1r1) at (0.6, -0.9) {};
\node (g1r2) at (0.6, -0.7) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% G2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=4cm]

% Draw the cycle C_5
\node[roundnode, fill=red!30] (g2n1) at (-1, 0.5) {};

\node[roundnode, fill=yellow!30] (g2n1) at (1, 0) {};
\node[roundnode, fill=yellow!30] (g2n2) at (1, 1) {};
\node[roundnode, fill=yellow!30] (g2n3) at (1-0.866, 0.5) {};
\node[font=\small] at (0, 1.6) {$|\Aut(G')| = 6$};
\node at (0, -0.8) {$G'$};
\node (g2l1) at (-0.6, -0.9) {};
\node (g2l2) at (-0.6, -0.7) {};

\draw (g2n1) -- (g2n2);
\draw (g2n2) -- (g2n3);
\draw (g2n3) -- (g2n1);



\end{scope}

\draw[{Latex[length=2mm]}-, thick] (g1r1) -- (g2l1) node[midway, below, font=\tiny] 
    {$|\Orb(G, C)|=1$};
\draw[-{Latex[length=2mm]}, thick] (g1r2) -- (g2l2) node[midway, above, font=\tiny] 
    {$|\Orb(G', V)|=1$};
\end{tikzpicture}

==> figs/fragment-failure.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw, minimum size=3mm, inner sep=0pt}
]
\def\radius{0.6}
\def\highlightsize{1.5}

\draw[rotate=30] 
    (90:\radius) -- (30:\radius) -- (-30:\radius) -- (-90:\radius) -- (-150:\radius) -- (150:\radius) -- cycle;
\fill[orange!50, rotate=30] (90:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (150:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (-30:\radius) circle(\highlightsize mm);

\node (leftanchor) at (\radius+0.5, 0) {};

\begin{scope}[xshift=3.6cm, yshift=1.5cm]

\draw[rotate=30] 
    (90:\radius) -- (30:\radius) -- (-30:\radius) -- (-90:\radius) -- (-150:\radius) -- (150:\radius) -- cycle;
\draw[rotate=30] (-30:\radius) -- (-30:2*\radius);
\fill[orange!50, rotate=30] (-30:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (30:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (-150:\radius) circle(\highlightsize mm);

\node (middleanchor1) at (2*\radius+0.2, 0) {};
\end{scope}

\begin{scope}[xshift=3.6cm]

\draw[rotate=30] 
    (90:\radius) -- (30:\radius) -- (-30:\radius) -- (-90:\radius) -- (-150:\radius) -- (150:\radius) -- cycle;
\draw[rotate=30] (-30:\radius) -- (-30:2*\radius);
\fill[orange!50, rotate=30] (90:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (150:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (-30:\radius) circle(\highlightsize mm);
\node (middleanchor2left) at (-\radius-0.5, 0) {};
\node (middleanchor2) at (2*\radius+0.2, 0) {};
\end{scope}

\begin{scope}[xshift=3.6cm, yshift=-1.5cm]

\draw[rotate=30] 
    (90:\radius) -- (30:\radius) -- (-30:\radius) -- (-90:\radius) -- (-150:\radius) -- (150:\radius) -- cycle;
\draw[rotate=30] (-30:\radius) -- (-30:2*\radius);
\fill[orange!50, rotate=30] (-90:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (-30:\radius) circle(\highlightsize mm);
\fill[orange!50, rotate=30] (-210:\radius) circle(\highlightsize mm);
\node (middleanchor3) at (2*\radius+0.2, 0) {};
\end{scope}



\begin{scope}[xshift=8cm]
\draw[rotate=30] 
    (90:\radius) -- (30:\radius) -- (-30:\radius) -- (-90:\radius) -- (-150:\radius) -- (150:\radius) -- cycle;
\draw[rotate=30] (-30:\radius) -- (-30:2*\radius);
\node (rightanchorleft) at (-\radius-0.5, 0) {};
\end{scope}

\draw[-{Latex[length=2mm]}, thick] (leftanchor) -- (middleanchor2left);
\draw[-{Latex[length=2mm]}, thick] (middleanchor1) -- (rightanchorleft);
\draw[-{Latex[length=2mm]}, thick] (middleanchor2) -- (rightanchorleft);
\draw[-{Latex[length=2mm]}, thick] (middleanchor3) -- (rightanchorleft);

\end{tikzpicture}

==> figs/graph-transition-example.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw, minimum size=3mm, inner sep=0pt}
]

% Define the radius of the cycle
\def\radius{0.6}

% Define angles for the nodes in the cycle (in radians)
\def\angle{360/5}
\def\coloralpha{40}

% Coordinates for the nodes in the cycle
\foreach \i in {1, 2, 3, 4, 5} {
    \coordinate (n\i) at ({\radius * cos(\angle*\i)}, {\radius * sin(\angle*\i)});
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% G1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Draw the cycle C_5
\foreach \i in {2, 3, 4, 5} {
    \node[roundnode] (g1n\i) at (n\i) {};
}

\node[roundnode, fill=color2] (g1n2) at (n2) {};
\node[roundnode, fill=color3] (g1n3) at (n3) {};
\node[roundnode, fill=color1] (g1n4) at (n4) {};
\node[roundnode, fill=color4] (g1n5) at (n5) {};


% Draw the edges for C_5
\draw (g1n2) -- (g1n3);
\draw (g1n3) -- (g1n4);
\draw (g1n4) -- (g1n5);

% Add an additional node
\def\length{\radius * 1.17557} % r * sqrt(2 * (1 - cos(2pi/5))
\def\centerx{\radius*cos(216)}
\def\centery{\radius*sin(216)}
\def\nx{\centerx+\length*cos(198)}
\def\ny{\centery+\length*sin(198)}

\def\centeryarrow{\radius*sin(216) + 1}

\node[roundnode, fill=color1] (tail1) at ({\nx}, {\ny}) {};
\node[roundnode, fill=color4] (tail2) at (
    {\nx+\length*cos(108+18)}, {\ny+\length*sin(108+18)}) {};

\draw (g1n3) -- (tail1);
\draw (tail1) -- (tail2);

\node (g1t) at ({\centerx}, {\centery - 0.8}) {$G_1$};
\node[font=\small] at ({\centerx}, {\centery + 1.3}) {$|\Aut(G_1)| = 2$};

\node (g1p1r) at ({\centerx + 1.5}, {\centeryarrow - 0.6}) {};
\node (g1p2r) at ({\centerx + 1.5}, {\centeryarrow - 0.8}) {};
\node (g1p3r) at ({\centerx + 1.5}, {\centeryarrow - 1}) {};
\node (g1p4r) at ({\centerx + 1.5}, {\centeryarrow - 1.2}) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% G2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=6.2cm]
% Coordinates for the nodes in the cycle
\foreach \i in {1, 2, 3, 4, 5} {
    \coordinate (n\i) at ({\radius * cos(\angle*\i)}, {\radius * sin(\angle*\i)});
}

% Draw the cycle C_5
\node[roundnode, fill=color4] (g2n1) at (n1) {};
\node[roundnode, fill=color1] (g2n2) at (n2) {};
\node[roundnode, fill=color3] (g2n3) at (n3) {};
\node[roundnode, fill=color1] (g2n4) at (n4) {};
\node[roundnode, fill=color4] (g2n5) at (n5) {};

% \foreach \i in {1, 2, 3, 4, 5} {
%     \node[roundnode] (g2n\i) at (n\i) {};
% }

% Draw the edges for C_5
\draw (g2n1) -- (g2n2);
\draw (g2n2) -- (g2n3);
\draw (g2n3) -- (g2n4);
\draw (g2n4) -- (g2n5);

% Add an additional node
\node[roundnode, fill=color1] (tail1) at ({\nx}, {\ny}) {};
\node[roundnode, fill=color4] (tail2) at (
    {\nx+\length*cos(108+18)}, {\ny+\length*sin(108+18)}) {};
\draw (g2n3) -- (tail1);
\draw (tail1) -- (tail2);

\node (g2t) at ({\centerx}, {\centery - 0.8}) {$G_2$};
\node[font=\small] at ({\centerx}, {\centery + 1.3}) {$|\Aut(G_2)| = 6$};

\node (g2p1l) at ({\centerx - 1.4}, {\centeryarrow - 0.6}) {};
\node (g2p2l) at ({\centerx - 1.4}, {\centeryarrow - 0.8}) {};
\node (g2p3l) at ({\centerx - 1.4}, {\centeryarrow - 1}) {};
\node (g2p4l) at ({\centerx - 1.4}, {\centeryarrow - 1.2}) {};

\node (g2p1r) at ({\centerx + 1.4}, {\centeryarrow - 0.6}) {};
\node (g2p2r) at ({\centerx + 1.4}, {\centeryarrow - 0.8}) {};
\node (g2p3r) at ({\centerx + 1.4}, {\centeryarrow - 1}) {};
\node (g2p4r) at ({\centerx + 1.4}, {\centeryarrow - 1.2}) {};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% G3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift=12.4cm]
% Coordinates for the nodes in the cycle
\foreach \i in {1, 2, 3, 4, 5} {
    \coordinate (n\i) at ({\radius * cos(\angle*\i)}, {\radius * sin(\angle*\i)});
}

% Draw the cycle C_5
\node[roundnode, fill=color5] (g3n1) at (n1) {};
\node[roundnode, fill=color2] (g3n2) at (n2) {};
\node[roundnode, fill=color3] (g3n3) at (n3) {};
\node[roundnode, fill=color2] (g3n4) at (n4) {};
\node[roundnode, fill=color5] (g3n5) at (n5) {};


% Draw the edges for C_5
\draw (g3n1) -- (g3n2);
\draw (g3n2) -- (g3n3);
\draw (g3n3) -- (g3n4);
\draw (g3n4) -- (g3n5);
\draw (g3n5) -- (g3n1);

% Add an additional node
\node[roundnode, fill=color1] (tail1) at ({\nx}, {\ny}) {};
\node[roundnode, fill=color4] (tail2) at (
    {\nx+\length*cos(108+18)}, {\ny+\length*sin(108+18)}) {};

\draw (g3n3) -- (tail1);
\draw (tail1) -- (tail2);
\node (g3t) at ({\centerx}, {\centery - 0.8}) {$G_3$};
\node[font=\small] at ({\centerx}, {\centery + 1.3}) {$|\Aut(G_3)| = 2$};


\node (g3p1l) at ({\centerx - 1.4}, {\centeryarrow - 0.6}) {};
\node (g3p2l) at ({\centerx - 1.4}, {\centeryarrow - 0.8}) {};
\node (g3p3l) at ({\centerx - 1.4}, {\centeryarrow - 1}) {};
\node (g3p4l) at ({\centerx - 1.4}, {\centeryarrow - 1.2}) {};
\end{scope}


\def\yellowcirc{\tikz\draw[fill=color2] (0,0) circle (.7ex);}
\def\bluecirc{\tikz\draw[fill=color4] (0,0) circle (.7ex);}

\def\blueedge{
\tikz{
    \node[circle, draw, minimum size=1mm, inner sep=0pt, fill=color4] (a) {};
    \node[circle, draw, minimum size=1mm, inner sep=0pt, fill=color4, right=1.2mm] (b) {};
    \draw[-] (a) -- (b);
}
}
\def\magentaedge{
\tikz{
    \node[circle, draw, minimum size=1mm, inner sep=0pt, fill=color5] (a) {};
    \node[circle, draw, minimum size=1mm, inner sep=0pt, fill=color5, right=1.2mm] (b) {};
    \draw[-] (a) -- (b);
}
}

\draw[->, thick] (g1p1r) to[looseness=0.8] (g2p1l);
\draw[{Latex}-, thick] (g1p2r) [looseness=0]to (g2p2l);
\draw[{Latex}-, thick] (g1p3r) [looseness=0]to (g2p3l);
\draw[{Latex}-, thick] (g1p4r) [looseness=0]to (g2p4l);

\draw[->, thick] (g2p1r) to[looseness=0.8] (g3p1l);
\draw[->, thick] (g2p2r) to[looseness=0.6] (g3p2l);
\draw[->, thick] (g2p3r) to[looseness=0.4] (g3p3l);
\draw[{Latex}-, thick] (g2p4r) [looseness=0]to (g3p4l);

\end{tikzpicture}

==> figs/intro-example.tex <==
\begin{tikzpicture}[
    roundnode/.style={circle, draw, minimum size=4mm, inner sep=0pt, font=\small}
]

\def\ACenterX{-4}
\def\ACenterY{0}

\def\BCenterX{1}
\def\BCenterY{1}

\def\CCenterX{0}
\def\CCenterY{-0.6}

\def\DCenterX{-1.4}
\def\DCenterY{-1.2}

\def\edgeLength{0.6}
\def\radius{60}
\def\coloralpha{40}

% Graph A
\node[roundnode, fill=yellow!\coloralpha] (ANode1) at (\ACenterX, \ACenterY) {$1$};
\node[roundnode, fill=yellow!\coloralpha] (ANode2) at (
    {\ACenterX - \edgeLength * cos(\radius)}, {\ACenterY + \edgeLength * sin(\radius)}
    ) {$2$};
\node[roundnode, fill=yellow!\coloralpha] (ANode3) at (
    {\ACenterX - \edgeLength * cos(\radius)}, {\ACenterY - \edgeLength * sin(\radius)}
    ) {$3$};
\node at (\ACenterX+0.4, \ACenterY-0.5) {$G_1$};
\node (AArrowAnchor) at (\ACenterX+0.4, \ACenterY+0.4) {};

\draw (ANode1) -- (ANode2);
\draw (ANode1) -- (ANode3);

% Graph B
\node[roundnode, fill=yellow!\coloralpha] (BNode1) at (\BCenterX, \BCenterY) {$1$};
\node[roundnode, fill=yellow!\coloralpha] (BNode2) at (
    {\BCenterX - \edgeLength * cos(\radius)}, {\BCenterY + \edgeLength * sin(\radius)}
    ) {$2$};
\node[roundnode, fill=yellow!\coloralpha] (BNode3) at (
    {\BCenterX - \edgeLength * cos(\radius)}, {\BCenterY - \edgeLength * sin(\radius)}
    ) {$3$};
\node[roundnode, fill=red!\coloralpha] (BNode4) at (
    {\BCenterX + \edgeLength}, {\BCenterY}
    ) {$4$};
\node at (\BCenterX+0.4, \BCenterY-0.5) {$G_4$};
\node (BArrowAnchor) at (\BCenterX-0.6, \BCenterY-0.3) {};


\draw (BNode1) -- (BNode2);
\draw (BNode1) -- (BNode3);
\draw (BNode1) -- (BNode4);

% Graph C
\node[roundnode, fill=yellow!\coloralpha] (CNode1) at (\CCenterX, \CCenterY) {$1$};
\node[roundnode, fill=yellow!\coloralpha] (CNode2) at (
    {\CCenterX - \edgeLength * cos(\radius)}, {\CCenterY + \edgeLength * sin(\radius)}
    ) {$2$};
\node[roundnode, fill=yellow!\coloralpha] (CNode3) at (
    {\CCenterX - \edgeLength * cos(\radius)}, {\CCenterY - \edgeLength * sin(\radius)}
    ) {$3$};
\node[roundnode, fill=red!\coloralpha] (CNode4) at (
    {\CCenterX - \edgeLength - \edgeLength * cos(\radius)}, {\CCenterY + \edgeLength * sin(\radius)}
    ) {$4$};
\node at (\CCenterX+0.4, \CCenterY-0.5) {$G_3$};
\node (CArrowAnchor) at (\CCenterX-1.2, \CCenterY+0.4) {};

\draw (CNode1) -- (CNode2);
\draw (CNode1) -- (CNode3);
\draw (CNode2) -- (CNode4);



% Graph D
\node[roundnode, fill=yellow!\coloralpha] (DNode1) at (\DCenterX, \DCenterY) {$1$};
\node[roundnode, fill=yellow!\coloralpha] (DNode2) at (
    {\DCenterX - \edgeLength * cos(\radius)}, {\DCenterY + \edgeLength * sin(\radius)}
    ) {$2$};
\node[roundnode, fill=yellow!\coloralpha] (DNode3) at (
    {\DCenterX - \edgeLength * cos(\radius)}, {\DCenterY - \edgeLength * sin(\radius)}
    ) {$3$};
\node[roundnode, fill=red!\coloralpha] (DNode4) at (
    {\DCenterX - \edgeLength - \edgeLength * cos(\radius)}, {\DCenterY - \edgeLength * sin(\radius)}
    ) {$4$};
\node at (\DCenterX+0.4, \DCenterY-0.5) {$G_2$};
\node (DArrowAnchor) at (\DCenterX-0.7, \DCenterY+0.1) {};

\draw (DNode1) -- (DNode2);
\draw (DNode1) -- (DNode3);
\draw (DNode3) -- (DNode4);

\draw[blue!40,thick] (\DCenterX+0.4, \DCenterY+0.1) ellipse (20mm and 14mm);


\draw[->, thick] (AArrowAnchor) to[out=-30, in=160, looseness=0.8] (DArrowAnchor);
\draw[->, thick] (AArrowAnchor) to[out=0, in=180, looseness=0.8] (CArrowAnchor);
\draw[->, thick] (AArrowAnchor) to[out=30, in=180, looseness=0.8] (BArrowAnchor);


\end{tikzpicture}
